Physical characterization of NEA Large Super-Fast Rotator (436724) 2011 UW158

Asteroids of size larger than 0.15 km generally do not have periods smaller than 2.2 hours, a limit known as cohesionless spin barrier. This barrier can be explained by the cohesionless rubble-pile structure model. There are few exceptions to this <<rule>>, called LSFRs (Large Super-Fast Rotators), as (455213) 2001 OE84, (335433) 2005 UW163 and 2011 XA3. The near-Earth asteroid (436724) 2011 UW158 was followed by an international team of optical and radar observers in 2015 during the flyby with Earth. It was discovered that this NEA is a new candidate LSFR. With the collected lightcurves from optical observations we are able to obtain the amplitude-phase relationship, sideral rotation period ($PS = 0.610752 \pm 0.000001$ h), a unique spin axis solution with ecliptic coordinates $ \lambda = 290^{\circ} \pm 3^{\circ}$, $\beta = 39^{\circ} \pm 2^{\circ}$ and the asteroid 3D model. This model is in qualitative agreement with the results from radar observations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon July 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

